Lower bounds on pure dynamic programming for connectivity problems on graphs of bounded path-width

We give unconditional parameterized complexity lower bounds on pure dynamic programming algorithms - as modeled by tropical circuits - for connectivity problems such as the Traveling Salesperson Problem. Our lower bounds are higher than the currently fastest algorithms that rely on algebra and give evidence that these algebraic aspects are unavoidable for competitive worst case running times. Specifically, we study input graphs with a small width parameter such as treewidth and pathwidth and show that for any $k$ there exists a graph $G$ of pathwidth at most $k$ and $k^{O(1)}$ vertices such that any tropical circuit calculating the optimal value of a Traveling Salesperson round tour uses at least $2^{\Omega(k \log \log k)}$ gates. We establish this result by linking tropical circuit complexity to the nondeterministic communication complexity of specific compatibility matrices. These matrices encode whether two partial solutions combine into a full solution, and Raz and Spieker [Combinatorica 1995] previously proved a lower bound for this complexity measure.

==> tikz/dst.tex <==
\begin{tikzpicture}
		\node [style=node] (0) at (-3.5, 1.5) [label={$v_{1,1}$}] {};
		\node [style=node] (1) at (-3.5, 0.5) [label={$v_{1,2}$}] {};
		\node [style=node] (2) at (-3.5, -0.5) [label={$v_{1,3}$}] {};
		\node [style=node] (3) at (-3.5, -1.5) [label={$v_{1,4}$}] {};
		\node [style=node] (4) at (-2, 1.5) {};
		\node [style=node] (5) at (-2, 0.5) {};
		\node [style=node] (6) at (-2, -0.5) {};
		\node [style=node] (7) at (-2, -1.5) {};
		\node [style=none] (16) at (-0.5, 1.5) {};
		\node [style=none] (17) at (-0.5, 0.5) {};
		\node [style=none] (18) at (-0.5, -0.5) {};
		\node [style=none] (19) at (-0.5, -1.5) {};
		\node [style=none] (20) at (-0.5, -1.25) {};
		\node [style=none] (21) at (-0.5, -0.75) {};
		\node [style=none] (22) at (-0.5, -0.25) {};
		\node [style=none] (23) at (-0.5, 0.25) {};
		\node [style=none] (24) at (-0.5, 0.75) {};
		\node [style=none] (25) at (-0.5, 1.25) {};
		\node [style=node] (26) at (3.5, 1.5) [label={$v_{n,1}$}] {};
		\node [style=node] (27) at (3.5, 0.5) [label={$v_{n,2}$}] {};
		\node [style=node] (28) at (3.5, -0.5) [label={$v_{n,3}$}] {};
		\node [style=node] (29) at (3.5, -1.5) [label={$v_{n,4}$}] {};
		\node [style=node] (30) at (2, 1.5) {};
		\node [style=node] (31) at (2, 0.5) {};
		\node [style=node] (32) at (2, -0.5) {};
		\node [style=node] (33) at (2, -1.5) {};
		\node [style=none] (34) at (0.5, 1.5) {};
		\node [style=none] (35) at (0.5, 0.5) {};
		\node [style=none] (36) at (0.5, -0.5) {};
		\node [style=none] (37) at (0.5, -1.5) {};
		\node [style=none] (38) at (0.5, -1.25) {};
		\node [style=none] (39) at (0.5, -0.75) {};
		\node [style=none] (40) at (0.5, -0.25) {};
		\node [style=none] (41) at (0.5, 0.25) {};
		\node [style=none] (42) at (0.5, 0.75) {};
		\node [style=none] (43) at (0.5, 1.25) {};
		\node [style=none] (44) at (0, 0) {$\dots$};
        
		\draw [style=bi-directional] (0) to (4);
		\draw [style=bi-directional] (0) to (5);
		\draw [style=bi-directional] (0) to (6);
		\draw [style=bi-directional] (0) to (7);
		\draw [style=bi-directional] (1) to (4);
		\draw [style=bi-directional] (1) to (5);
		\draw [style=bi-directional] (1) to (6);
		\draw [style=bi-directional] (1) to (7);
		\draw [style=bi-directional] (2) to (4);
		\draw [style=bi-directional] (2) to (5);
		\draw [style=bi-directional] (2) to (6);
		\draw [style=bi-directional] (2) to (7);
		\draw [style=bi-directional] (3) to (4);
		\draw [style=bi-directional] (3) to (5);
		\draw [style=bi-directional] (3) to (6);
		\draw [style=bi-directional] (3) to (7);
		\draw [style=bi-directional, bend right=90, looseness=1.25] (0) to (3);
		\draw [style=bi-directional, bend right=75, looseness=1.25] (1) to (2);
		\draw [style=bi-directional, bend right=75, looseness=1.25] (0) to (1);
		\draw [style=bi-directional, bend right=75, looseness=1.25] (2) to (3);
		\draw [style=bi-directional, bend right=75, looseness=1.25] (0) to (2);
		\draw [style=bi-directional, bend right=75, looseness=1.25] (1) to (3);
		\draw [style=directed] (16.center) to (4);
		\draw [style=directed] (17.center) to (5);
		\draw [style=directed] (18.center) to (6);
		\draw [style=directed] (19.center) to (7);
		\draw [style=directed] (20.center) to (6);
		\draw [style=directed] (20.center) to (5);
		\draw [style=directed] (20.center) to (4);
		\draw [style=directed] (21.center) to (7);
		\draw [style=directed] (22.center) to (5);
		\draw [style=directed] (22.center) to (4);
		\draw [style=directed] (23.center) to (7);
		\draw [style=directed] (23.center) to (6);
		\draw [style=directed] (24.center) to (4);
		\draw [style=directed] (25.center) to (7);
		\draw [style=directed] (25.center) to (6);
		\draw [style=directed] (25.center) to (5);
		\draw [style=bi-directional] (26) to (30);
		\draw [style=bi-directional] (26) to (31);
		\draw [style=bi-directional] (26) to (32);
		\draw [style=bi-directional] (26) to (33);
		\draw [style=bi-directional] (27) to (30);
		\draw [style=bi-directional] (27) to (31);
		\draw [style=bi-directional] (27) to (32);
		\draw [style=bi-directional] (27) to (33);
		\draw [style=bi-directional] (28) to (30);
		\draw [style=bi-directional] (28) to (31);
		\draw [style=bi-directional] (28) to (32);
		\draw [style=bi-directional] (28) to (33);
		\draw [style=bi-directional] (29) to (30);
		\draw [style=bi-directional] (29) to (31);
		\draw [style=bi-directional] (29) to (32);
		\draw [style=bi-directional] (29) to (33);
		\draw [style=bi-directional, bend left=90, looseness=1.25] (26) to (29);
		\draw [style=bi-directional, bend left=75, looseness=1.25] (27) to (28);
		\draw [style=bi-directional, bend left=75, looseness=1.25] (26) to (27);
		\draw [style=bi-directional, bend left=75, looseness=1.25] (28) to (29);
		\draw [style=bi-directional, bend left=75, looseness=1.25] (26) to (28);
		\draw [style=bi-directional, bend left=75, looseness=1.25] (27) to (29);
		\draw [style=directed] (34.center) to (30);
		\draw [style=directed] (35.center) to (31);
		\draw [style=directed] (36.center) to (32);
		\draw [style=directed] (37.center) to (33);
		\draw [style=directed] (38.center) to (32);
		\draw [style=directed] (38.center) to (31);
		\draw [style=directed] (38.center) to (30);
		\draw [style=directed] (39.center) to (33);
		\draw [style=directed] (40.center) to (31);
		\draw [style=directed] (40.center) to (30);
		\draw [style=directed] (41.center) to (33);
		\draw [style=directed] (41.center) to (32);
		\draw [style=directed] (42.center) to (30);
		\draw [style=directed] (43.center) to (33);
		\draw [style=directed] (43.center) to (32);
		\draw [style=directed] (43.center) to (31);
\end{tikzpicture}


==> tikz/mwis.tex <==
\begin{tikzpicture}
		\node [style=node] (0) at (-6, 1) [label={$v_{1,0}$}] {};
		\node [style=node-is] (1) at (-5, 1) [label={$v_{1,1}$}] {};
		\node [style=node] (2) at (-4, 1) {};
		\node [style=node-is] (3) at (-3, 1) {};
		\node [style=node] (4) at (-2, 1) {};
		\node [style=node-is] (5) at (-1, 1) {};
		\node [style=node] (6) at (0, 1) {};
		\node [style=node-is] (7) at (1, 1) {};
		\node [style=node] (8) at (2, 1) {};
		\node [style=node-is] (9) at (3, 1) {};
		\node [style=node-is] (10) at (-6, 0) [label={$v_{2,0}$}] {};
		\node [style=node] (11) at (-5, 0) [label={$v_{2,1}$}] {};
		\node [style=node-is] (12) at (-4, 0) {};
		\node [style=node] (13) at (-3, 0) {};
		\node [style=node-is] (14) at (-2, 0) {};
		\node [style=node] (15) at (-1, 0) {};
		\node [style=node-is] (16) at (0, 0) {};
		\node [style=node] (17) at (1, 0) {};
		\node [style=node-is] (18) at (2, 0) {};
		\node [style=node] (19) at (3, 0) {};
		\node [style=node] (20) at (-6, -1) [label={$v_{3,0}$}] {};
		\node [style=node-is] (21) at (-5, -1) [label={$v_{3,1}$}] {};
		\node [style=node] (22) at (-4, -1) {};
		\node [style=node-is] (23) at (-3, -1) {};
		\node [style=node] (24) at (-2, -1) {};
		\node [style=node-is] (25) at (-1, -1) {};
		\node [style=node] (26) at (0, -1) {};
		\node [style=node-is] (27) at (1, -1) {};
		\node [style=node] (28) at (2, -1) {};
		\node [style=node-is] (29) at (3, -1) {};
		\node [style=node] (30) at (-5.5, 2.25) [label={$w_{1,2,0,0}$}] {};
		\node [style=node-is] (31) at (-3.5, 2.25) [label={$w_{1,2,0,1}$}] {};
		\node [style=node] (32) at (-1.5, 2.25) [label={$w_{1,2,1,0}$}] {};
		\node [style=node] (33) at (0.5, 2.25) [label={$w_{1,2,1,1}$}] {};
		\node [style=node-is] (34) at (2.5, 2.25) [label={$w_{1,3,0,0}$}] {};
		\node [style=none] (35) at (4, 1) {};
		\node [style=none] (36) at (4, 0) {};
		\node [style=none] (37) at (4, -1) {};
		\node [style=none] (38) at (4.5, 0) {$\dots$};
		\node [style=none] (39) at (5, 1) {};
		\node [style=none] (40) at (5, 0) {};
		\node [style=none] (41) at (5, -1) {};
		\node [style=node] (42) at (6, 1) {};
		\node [style=node-is] (43) at (7, 1) {};
		\node [style=node] (44) at (7, 0) {};
		\node [style=node-is] (45) at (6, 0) {};
		\node [style=node] (46) at (6, -1) {};
		\node [style=node-is] (47) at (7, -1) {};
		\node [style=node-is] (48) at (6.5, 2.25) [label={$w_{2,3,1,0}$}] {};
		\node [style=node] (49) at (8, 1) [label={$v_{1,22}$}] {};
		\node [style=node-is] (50) at (9, 1) [label={$v_{1,23}$}] {};
		\node [style=node] (51) at (9, 0) [label={$v_{2,23}$}] {};
		\node [style=node-is] (52) at (8, 0) [label={$v_{2,22}$}] {};
		\node [style=node] (53) at (8, -1) [label={$v_{3,22}$}] {};
		\node [style=node-is] (54) at (9, -1) [label={$v_{3,23}$}] {};
		\node [style=node] (55) at (8.5, 2.25) [label={$w_{2,3,1,1}$}] {};
        
		\draw [style=undirected] (0) to (1);
		\draw [style=undirected] (1) to (2);
		\draw [style=undirected] (2) to (3);
		\draw [style=undirected] (3) to (4);
		\draw [style=undirected] (4) to (5);
		\draw [style=undirected] (5) to (6);
		\draw [style=undirected] (6) to (7);
		\draw [style=undirected] (7) to (8);
		\draw [style=undirected] (8) to (9);
		\draw [style=undirected] (10) to (11);
		\draw [style=undirected] (11) to (12);
		\draw [style=undirected] (12) to (13);
		\draw [style=undirected] (13) to (14);
		\draw [style=undirected] (14) to (15);
		\draw [style=undirected] (15) to (16);
		\draw [style=undirected] (16) to (17);
		\draw [style=undirected] (17) to (18);
		\draw [style=undirected] (18) to (19);
		\draw [style=undirected] (20) to (21);
		\draw [style=undirected] (21) to (22);
		\draw [style=undirected] (22) to (23);
		\draw [style=undirected] (23) to (24);
		\draw [style=undirected] (24) to (25);
		\draw [style=undirected] (25) to (26);
		\draw [style=undirected] (26) to (27);
		\draw [style=undirected] (27) to (28);
		\draw [style=undirected] (28) to (29);
		\draw [style=undirected] (0) to (30);
		\draw [style=undirected] (10) to (30);
		\draw [style=undirected] (31) to (2);
		\draw [style=undirected] (31) to (13);
		\draw [style=undirected] (32) to (14);
		\draw [style=undirected] (32) to (5);
		\draw [style=undirected] (33) to (7);
		\draw [style=undirected] (33) to (17);
		\draw [style=undirected] (34) to (8);
		\draw [style=undirected] (34) to (28);
		\draw [style=undirected] (9) to (35.center);
		\draw [style=undirected] (19) to (36.center);
		\draw [style=undirected] (29) to (37.center);
		\draw [style=undirected] (39.center) to (42);
		\draw [style=undirected] (40.center) to (45);
		\draw [style=undirected] (41.center) to (46);
		\draw [style=undirected] (42) to (43);
		\draw [style=undirected] (45) to (44);
		\draw [style=undirected] (46) to (47);
		\draw [style=undirected] (55) to (51);
		\draw [style=undirected] (55) to (54);
		\draw [style=undirected] (49) to (50);
		\draw [style=undirected] (52) to (51);
		\draw [style=undirected] (53) to (54);
		\draw [style=undirected] (48) to (44);
		\draw [style=undirected] (48) to (46);
		\draw [style=undirected] (43) to (49);
		\draw [style=undirected] (44) to (52);
		\draw [style=undirected] (47) to (53);
\end{tikzpicture}


==> tikz/reduction_a.tex <==
\begin{tikzpicture}
		\node [style=node] (0) at (0, 1) [label=$v_{i,1}$] {};
		\node [style=node] (1) at (0, -1) [label=$v_{i,2}$] {};
		\node [style=none] (2) at (-1.5, 1) {};
		\node [style=none] (3) at (-1.5, 0.25) {};
		\node [style=none] (4) at (-1.5, -0.25) {};
		\node [style=none] (5) at (-1.5, -1) {};
		\node [style=none] (6) at (1.5, -1) {};
		\node [style=none] (7) at (1.5, -0.25) {};
		\node [style=none] (8) at (1.5, 0.25) {};
		\node [style=none] (9) at (1.5, 1) {};
        
		\draw [style=directed] (2.center) to (0);
		\draw [style=directed] (3.center) to (1);
		\draw [style=directed] (4.center) to (0);
		\draw [style=directed] (5.center) to (1);
		\draw [style=directed] (1) to (6.center);
		\draw [style=directed] (1) to (8.center);
		\draw [style=directed] (0) to (7.center);
		\draw [style=directed] (0) to (9.center);
\end{tikzpicture}


==> tikz/reduction_b.tex <==
\begin{tikzpicture}
		\node [style=node] (0) at (0, 1) [label={$v_{i,1,0}$}] {};
		\node [style=node] (1) at (0, -1) [label={$v_{i,2,0}$}] {};
		\node [style=node] (2) at (-1, -1) [label={$v_{i,2,-1}$}] {};
		\node [style=node] (3) at (1, -1) [label={$v_{i,2,1}$}] {};
		\node [style=node] (4) at (1, 1) [label={$v_{i,1,1}$}] {};
		\node [style=node] (5) at (-1, 1) [label={$v_{i,1,-1}$}] {};
		\node [style=none] (6) at (-2.5, 1) {};
		\node [style=none] (7) at (-2.5, 0.25) {};
		\node [style=none] (8) at (-2.5, -0.25) {};
		\node [style=none] (9) at (-2.5, -1) {};
		\node [style=none] (10) at (2.5, -1) {};
		\node [style=none] (11) at (2.5, -0.25) {};
		\node [style=none] (12) at (2.5, 0.25) {};
		\node [style=none] (13) at (2.5, 1) {};
        
		\draw [style=undirected] (6.center) to (5);
		\draw [style=undirected] (7.center) to (2);
		\draw [style=undirected] (8.center) to (5);
		\draw [style=undirected] (9.center) to (2);
		\draw [style=undirected] (5) to (0);
		\draw [style=undirected] (0) to (4);
		\draw [style=undirected] (2) to (1);
		\draw [style=undirected] (1) to (3);
		\draw [style=undirected] (4) to (13.center);
		\draw [style=undirected] (3) to (12.center);
		\draw [style=undirected] (4) to (11.center);
		\draw [style=undirected] (3) to (10.center);
\end{tikzpicture}

